Ultrafast coherent control of spinor Bose-Einstein condensates using stimulated Raman adiabatic passage

We propose the use of stimulated Raman adiabatic passage (STIRAP) to offer a fast high fidelity method of performing SU(2) rotations on spinor Bose Einstein condensates (BEC). Past demonstrations of BEC optical control suffer from difficulties arising from collective enhancement of spontaneous emission and inefficient two-photon transitions originating from selection rules. We present here a novel scheme which allows for arbitrary coherent rotations of two-component BECs while overcoming these issues. Numerical tests of the method show that for BECs of \ce{^{87}Rb} with up to $ 10^4 $ atoms and gate times of $ \SI{1}{\micro\second} $, decoherence due to spontaneous emission can be suppressed to negligible values.

==> LevelSchemeTotal.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LevelSchemeTotal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1327.46416016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73584459)%
    \put(0,0){\includegraphics[width=\unitlength]{LevelSchemeTotalshit.pdf}}%
    \put(0,0.73584459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large\smash{a)}}}
    \put(0,0.46584459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large\smash{b)}}}
    \put(0.55392612,0.73584459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large\smash{c)}}}
    \put(0.55392612,0.60223619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F'=1$}}}%
    \put(0.55392612,0.6926311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F'=2$}}}%
    \put(0.55392612,0.33103941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F=2$}}}%
    \put(0.55392612,0.247052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F=1$}}}%
    \put(0.71777417,0.61729950){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_1$}}}%
    \put(0.71777417,0.66249846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_2$}}}%
    \put(0.87628336,0.63749846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta_{12}$}}}%
    \put(0.90523478,0.48573709){\makebox(0,0)[lb]{\smash{$-\kappa_j{\color[rgb]{0,1,0}\Omega_b}$}}}%
    \put(0.69130708,0.48573709){\makebox(0,0)[lb]{\smash{${\color[rgb]{0,0,1}\Omega_a}$}}}%
    \put(0.70613735,0.38328611){\makebox(0,0)[lb]{\smash{$\kappa_j{\color[rgb]{0,0,1}\Omega_a}$}}}%
    \put(0.91114059,0.38328611){\makebox(0,0)[lb]{\smash{${\color[rgb]{0,1,0}\Omega_b}$}}}%
    \put(0.75392799,0.44355139){\makebox(0,0)[lb]{\smash{$\color[rgb]{1,0,1}\Omega_{c_1}$}}}%
    \put(0.82661864,0.44355139){\makebox(0,0)[lb]{\smash{$\color[rgb]{0,1,1}\Omega_{c_2}$}}}%
    \put(0.68042119,0.24174035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{a}$}}}%
    \put(0.90264519,0.33103941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{b}$}}}%
    \put(0.72987066,0.33103941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{c_1}$}}}%
    \put(0.84615072,0.24174035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{c_2}$}}}%
    \put(0.87628336,0.60223318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{e_1}$}}}%
    \put(0.87628336,0.6926311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{e_2}$}}}%
    \put(0.556292,0.1984558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_F$}}}%
    \put(0.63173754,0.1984558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.79707983,0.1984558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.9632744,0.1984558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.77668569,0.72242615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_F'=0$}}}%
    \put(0.06328684,0.60442552){\makebox(0,0)[lb]{\smash{$\Omega_a$}}}%
    \put(0.31080404,0.60442552){\makebox(0,0)[lb]{\smash{$\Omega_b$}}}%
    \put(0.0583808,0.53611212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{a}$}}}%
    \put(0.31049272,0.53611212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{b}$}}}%
    \put(0.25054827,0.70795413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{e}$}}}%
    \put(0.06328684,0.37442552){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\Omega_a$}}}%
    \put(0.31080404,0.37442552){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$\Omega_b$}}}%
    \put(0.22129265,0.37442552){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\Omega_c$}}}%
    \put(0.0583808,0.24611212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{a}$}}}%
    \put(0.32049272,0.24611212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{b}$}}}%
    \put(0.22468971,0.24611212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{c}$}}}%
    \put(0.25054827,0.44795413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ket{e}$}}}%
    \put(0.00970876,0.16186585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Omega|$}}}%
    \put(0.40934258,-0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.06412484,0.1293851){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$|\Omega_c|^{(1)}$}}}%
    \put(0.14847409,0.1193851){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$|\Omega_a|^{(1)}$}}}%
    \put(0.14847409,0.0488219){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$|\Omega_b|^{(1)}$}}}%
    \put(0.28412484,0.1293851){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$|\Omega_c|^{(2)}$}}}%
    \put(0.20847409,0.1193851){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$|\Omega_a|^{(2)}$}}}%
    \put(0.20847409,0.0488219){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$|\Omega_b|^{(2)}$}}}%
    \put(0.58459408,0.16186585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Omega|$}}}%
    \put(0.9842279,-0.00000001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.6182504,0.12933247){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{$|\Omega_{c_1}|^{(1)}$}}}%
    \put(0.6182504,0.08933247){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{$|\Omega_{c_2}|^{(1)}$}}}%
    \put(0.71982008,0.17533247){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$|\Omega_a|^{(1)}$}}}%
    \put(0.71982008,0.08933247){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$|\Omega_b|^{(1)}$}}}%
    \put(0.78982008,0.17533247){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$|\Omega_a|^{(2)}$}}}%
    \put(0.78982008,0.08933247){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$|\Omega_b|^{(2)}$}}}%
    \put(0.8582504,0.12933247){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{$|\Omega_{c_1}|^{(2)}$}}}%
    \put(0.8582504,0.08933247){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{$|\Omega_{c_2}|^{(2)}$}}}%
    \put(0.719,0.156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_-$}}}%
    \put(0.765,0.156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_+$}}}%
    \put(0.13,0.156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_-$}}}%
    \put(0.19,0.156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_+$}}}%
  \end{picture}%
\endgroup%


==> paperPRAbspheres.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% Welcome to Overleaf --- just edit your LaTeX on the left,
% and we'll compile it for you on the right. If you give
% someone the link to this page, they can edit at the same
% time. See the help menu above for more info. Enjoy!
%
% Note: you can export the pdf to see the result at full
% resolution
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Stereographic and cylindrical map projections
% Author: Tomasz M. Trzeciak
% Source: LaTeX-Community.org 
%         <http://www.latex-community.org/viewtopic.php?f=4&t=2111>

\begin{comment}

:Title: Stereographic and cylindrical map projections
:Tags: 3D
:Slug: map-projections
:Grid: 2x2

Examples inspired by the thread at comp.text.tex about `how to convert some hand
drawn pictures into programmatic 3D sketches`__.

.. __: http://groups.google.com/group/comp.text.tex/browse_thread/thread/a03baf5d6fa64865/f7e7b903f1d87a6a

The sketches present stereographic and cylindrical map projections and they
pose some interesting challenges for doing them with a 2D drawing package PGF/TikZ.

The main idea is to draw in selected 3D planes and then project onto the canvas
coordinate system with an appriopriate transformation. Some highlights:

- usage of pgf math engine for calculation of projection transformations and
  transitions points from visible (solid lines) to invisible (dashed lines) on
  meridians and latitude circles
- definition of 3D plane transformation with expanded styles so that they are robust
  against redefinition of macros used in their construction
- usage of named coordinates (nodes) for definition of characteristic points in
  local coordinate systems so that they are accessible outside of their plane of
  definition
- calculation of intersections points with TikZ intersection coordinate system
- usage of 'to' path operation instead of 'arc' for marking angles to allow for
  easy positioning of text labels on the curve
- 3D lighting effects with shading

:Author: Tomasz M. Trzeciak
:Source: LaTeX-Community.org_

.. _LaTeX-Community.org: http://www.latex-community.org/viewtopic.php?f=4&t=2111

\end{comment}

%% helper macros

\newcommand\pgfmathsinandcos[3]{%
  \pgfmathsetmacro#1{sin(#3)}%
  \pgfmathsetmacro#2{cos(#3)}%
}
\newcommand\LongitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % azimuth
  \tikzset{#1/.style={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}
}
\newcommand\LatitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % latitude
  \pgfmathsetmacro\yshift{\cosEl*\sint}
  \tikzset{#1/.style={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}} %
}
\newcommand\DrawLongitudeCircle[2][1]{
  \LongitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
   % angle of "visibility"
  \pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
  \draw[current plane, dotted, very thin] (\angVis:1) arc (\angVis:\angVis+180:1);
  %\draw[current plane,dashed] (\angVis-180:1) arc (\angVis-180:\angVis:1);
}
\newcommand\DrawLatitudeCircle[2][1]{
  \LatitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
  % angle of "visibility"
  \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
  \draw[current plane, dotted, very thin] (\angVis:1) arc (\angVis:-\angVis-180:1);
  %\draw[current plane,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
}
\newcommand\DrawLatitudeCircleFull[2][1]{
  \LatitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
  % angle of "visibility"
  \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
  \draw[current plane] (\angVis:1) arc (\angVis:-\angVis-180:1);
  %\draw[current plane,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
}

\begin{tikzpicture} % "THE GLOBE" showcase

\def\R{3} % sphere radius
\def\r{2}
\def\Lsep{10cm}
\def\angEl{35} % elevation angle
\def\angAz{-45} % azimuth angle
\filldraw[ball color=white] (0,0) circle (\R);
\foreach \t in {-75,-60,...,75} { \DrawLatitudeCircle[\R]{\t} }
\foreach \t in {15,45,...,165} { \DrawLongitudeCircle[\R]{\t} }
\pgfmathsetmacro\H{\R*cos(\angEl)}
\pgfmathsetmacro\X{\R*cos(\angAz)}
\pgfmathsetmacro\Y{\R*sin(\angAz)*sin(\angEl)}

\coordinate (P0) at ({\R*sin(225)*cos(80)},{\R*sin(\angEl)*cos(225)*cos(80)+\R*cos(\angEl)*sin(80)});
\coordinate (P1) at ({\R*sin(135)*cos(10)},{\R*sin(\angEl)*cos(135)*cos(10)-\R*cos(\angEl)*sin(10)});%({\R*sin(225)*cos(15)},{\R*sin(\angEl)*cos(225)*cos(15)+\R*cos(\angEl)*sin(15)});
\coordinate (P2) at ({\R*sin(135)*cos(15)},{\R*sin(\angEl)*cos(135)*cos(15)+\R*cos(\angEl)*sin(15)});

\pgfmathsetmacro\xyscale{sqrt(cos(\angAz)^2+sin(\angAz)^2*sin(\angEl)^2)}

\draw[->,dashed] (0,0) -- (0,\H);
\draw[->,dashed] (0,0) -- (\X,\Y);
\draw[->,dashed] (0,0) -- (-\X,\Y);

\node[above] at (0,\H) {$\braket{\hat{S}_z}$};
\node[right] at (\X,\Y) {$\braket{\hat{S}_y}$};
\node[left] at (-\X,\Y) {$\braket{\hat{S}_x}$};

\draw [red,fill = red]
	plot [domain = 0:360, samples = 30, variable = \t]
	({\R*sin(225+2*\r*cos \t)*cos(80+\r*sin \t)},{\R*sin(\angEl)*cos(225+2*\r*cos \t)*cos(80+\r*sin \t)+\R*cos(\angEl)*sin(80+\r*sin \t)})
	-- cycle;

\draw [blue, thick, dotted]
	plot [domain = 0:360, samples = 30, variable = \t]
	({\R*sin(135+\r*cos \t)*cos(10+\r*sin \t)},{\R*sin(\angEl)*cos(135+\r*cos \t)*cos(10+\r*sin \t)-\R*cos(\angEl)*sin(10+\r*sin \t)})
	-- cycle;

\draw [red,fill = red]
	plot [domain = 0:360, samples = 30, variable = \t]
	({\R*sin(135+\r*cos \t)*cos(15+\r*sin \t)},{\R*sin(\angEl)*cos(135+\r*cos \t)*cos(15+\r*sin \t)+\R*cos(\angEl)*sin(15+\r*sin \t)})
	-- cycle;

    \draw [very thick,red,->] plot [domain = 5:87, samples = 60, variable = \k]
    			({\R*sin (225-\k)*cos (80-13*\k/18)}, {\R*sin(\angEl)*cos (225-\k)*cos (80-13*\k/18)+\R*cos(\angEl)*sin (80-13*\k/18)}) node[above left=10pt] {$U$};
    \draw [dashed,thick,blue,->] plot [domain = 5:87, samples = 60, variable = \k]
    			({\R*sin (225-\k)*cos (80-\k)}, {\R*sin(\angEl)*cos (225)*cos (80-\k)+\R*cos(\angEl)*sin (80-\k)}) node[midway, above left] {$\mO^{(1)}$};
    \draw [dashed,thick,blue,->] plot [domain = 7:83, samples = 60, variable = \k]
    			({\R*sin (135)*cos (-10+\k*5/18)}, {\R*sin(\angEl)*cos (135)*cos (-10+\k*5/18)+\R*cos(\angEl)*sin (-10+\k*5/18)}) node[below left] {$\mO^{(2)}$};

\begin{scope}[xshift = \Lsep]

\filldraw[ball color=white] (0,0) circle (\R);
\foreach \t in {-75,-60,...,75} { \DrawLatitudeCircle[\R]{\t} }
\foreach \t in {15,45,...,165} { \DrawLongitudeCircle[\R]{\t} }

\draw[->,dashed] (0,0) -- (0,\H);
\draw[->,dashed] (0,0) -- (\X,\Y);
\draw[->,dashed] (0,0) -- (-\X,\Y);

\node[above] at (0,\H) {$\braket{\hat{J}_z}$};
\node[right] at (\X,\Y) {$\braket{\hat{J}_y}$};
\node[left] at (-\X,\Y) {$\braket{\hat{J}_x}$};

\draw [red,thick,dotted]
	plot [domain = 0:360, samples = 30, variable = \t]
	({\R*sin(225+2*\r*cos \t)*cos(80+\r*sin \t)},{\R*sin(\angEl)*cos(225+2*\r*cos \t)*cos(80+\r*sin \t)+\R*cos(\angEl)*sin(80+\r*sin \t)})
	-- cycle;

\draw [blue,fill = blue]
	plot [domain = 0:360, samples = 30, variable = \t]
	({\R*sin(135+\r*cos \t)*cos(10+\r*sin \t)},{\R*sin(\angEl)*cos(135+\r*cos \t)*cos(10+\r*sin \t)-\R*cos(\angEl)*sin(10+\r*sin \t)})
	-- cycle;

\draw [red,thick,dotted]
	plot [domain = 0:360, samples = 30, variable = \t]
	({\R*sin(135+\r*cos \t)*cos(15+\r*sin \t)},{\R*sin(\angEl)*cos(135+\r*cos \t)*cos(15+\r*sin \t)+\R*cos(\angEl)*sin(15+\r*sin \t)})
	-- cycle;

    \draw [dashed,very thick,red,->] plot [domain = 5:87, samples = 60, variable = \k]
    			({\R*sin (225-\k)*cos (80-13*\k/18)}, {\R*sin(\angEl)*cos (225-\k)*cos (80-13*\k/18)+\R*cos(\angEl)*sin (80-13*\k/18)}) node[above left=10pt] {$U$};
    \draw [thick,blue,->] plot [domain = 5:87, samples = 60, variable = \k]
    			({\R*sin (225-\k)*cos (80-\k)}, {\R*sin(\angEl)*cos (225)*cos (80-\k)+\R*cos(\angEl)*sin (80-\k)}) node[midway, above left] {$\mO^{(1)}$};
    \draw [thick,blue,->] plot [domain = 7:83, samples = 60, variable = \k]
    			({\R*sin (135)*cos (-10+\k*5/18)}, {\R*sin(\angEl)*cos (135)*cos (-10+\k*5/18)+\R*cos(\angEl)*sin (-10+\k*5/18)}) node[below left] {$\mO^{(2)}$};

\end{scope}
\draw[very thick,magenta,->,decorate, decoration={snake,post length=3mm}] ($(P0) + (-30:2mm)$) .. controls +(-30:3cm) and +(160:1cm) .. ($(P1) + (\Lsep,0) + (160:2mm)$) node[midway, above=2mm, sloped] {$\Omega_{a,b,c_1,c_2}$};
\draw[very thick,magenta,->,decorate, decoration={snake,post length=3mm}] ($(P1) + (\Lsep,0) + (-165:2mm)$) .. controls +(-165:2cm) and +(-15:2cm) .. ($(P2) + (-15:2mm)$) node[near end, above=2mm, sloped] {$\Omega_{a,b,c_1,c_2}$};

\node[red,above left] (psi0) at (P0) {$\dket{\alpha_0,\beta_0}$};
\node[xshift=\Lsep,blue,below right] (psi1) at (P1) {$\dket{\alpha_1,\beta_1}$};
\node[red,above right] (psi2) at (P2) {$\dket{\alpha_2,\beta_2}$};

\end{tikzpicture}


==> plotfile.tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plotfile.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{454.17578125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81336674)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plotfileshit.pdf}}%
    \put(0.11488135,0.07958697){\makebox(0,0)[rb]{\smash{$10^{-10}$}}}%
    \put(0.11488135,0.22261529){\makebox(0,0)[rb]{\smash{$10^{-8}$}}}%
    \put(0.11488135,0.36546747){\makebox(0,0)[rb]{\smash{$10^{-6}$}}}%
    \put(0.11488135,0.50849579){\makebox(0,0)[rb]{\smash{$10^{-4}$}}}%
    \put(0.11488135,0.65134797){\makebox(0,0)[rb]{\smash{$10^{-2}$}}}%
    \put(0.11488135,0.7943763){\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.12950124,0.04788119){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.55435877,0.04788119){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.9792163,0.04788119){\makebox(0,0)[b]{\smash{100}}}%
    \put(0.01923557,0.44490808){\rotatebox{90}{\makebox(0,0)[b]{\smash{$D(\rho,\sigma) = 1 - F$}}}}%
    \put(0.55435877,0.00032251){\makebox(0,0)[b]{\smash{$t_\textup{end}/\tau$}}}%
    \put(0.67272875,0.6363604){\makebox(0,0)[lb]{\smash{$N = 10^2$,$\Omega = 10^2$}}}%
    \put(0.58460553,0.40824118){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\smash{$N = 10^3$, $\Omega = 10^2$}}}%
    \put(0.46688158,0.70060262){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{$N = 10^4$, $\Omega = 10^2$}}}%
    \put(0.650114,0.74216264){\color[rgb]{0.93333333,0.50980392,0.93333333}\makebox(0,0)[lb]{\smash{$N = 10^5$, $\Omega = 10^2$}}}%
    \put(0.14547418,0.3070094){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$N = 10^2$, $\Omega = 10^3$}}}%
    \put(0.66373688,0.35764019){\color[rgb]{1,0.64705882,0}\makebox(0,0)[lb]{\smash{$N = 10^3$, $\Omega = 10^3$}}}%
    \put(0.42630946,0.5010858){\color[rgb]{1,0.62352941,0.62352941}\makebox(0,0)[lb]{\smash{$N = 10^4$, $\Omega = 10^3$}}}%
    \put(0.3037035,0.57836309){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$N = 10^5$, $\Omega = 10^3$}}}%
  \end{picture}%
\endgroup%


==> stirap.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stirap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.61494141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76022128)%
    \put(0.02,0){\includegraphics[width=\unitlength]{stirapshit.pdf}}%
\small
    \put(0.11,0.7){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large\smash{a)}}}
    \put(0.01335671,0.05877479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1.0$}}}%
    \put(0.01335671,0.23098747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.5$}}}%
    \put(0.03335671,0.40320014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.03335671,0.57705274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.03335671,0.74926575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.06861937,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.15062542,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.23263114,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.31627842,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.3$}}}%
    \put(0.39828415,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.4$}}}%
    \put(0.48028987,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.56393715,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.6$}}}%
    \put(0.64594288,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.7$}}}%
    \put(0.72794860,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    \put(0.81159425,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.9$}}}%
    \put(0.89278083,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.92230263,0.05877479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   $0$}}}%
    \put(0.92230263,0.19654428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $200$}}}%
    \put(0.92230263,0.3343154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $400$}}}%
    \put(0.92230263,0.47208489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $600$}}}%
    \put(0.92230263,0.61149594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $800$}}}%
    \put(0.92266271,0.74926575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1000$}}}%
    \put(0.01121504,0.35809667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\braket{\hat{S}_j}/N$}}}}%
    \put(1.03692954,0.37531826){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|\Omega_j|/\Gamma$}}}}%
    \put(0.47290942,-0.01136947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t/\tau$}}}%
    \put(0.17092669,0.58404036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Omega_{c_{1,2}}|$}}}%
    \put(0.38082162,0.58404036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Omega_{a,b}|$}}}%
    \put(0.11799862,0.30448237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{green}{\smash{$\braket{\hat{S}_x}$}}}}%
    \put(0.11799862,0.1310333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{blue}{\smash{$\braket{\hat{S}_y}$}}}}%
    \put(0.11799862,0.55821343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{red}{\smash{$\braket{\hat{S}_z}$}}}}%
    \put(0.48842359,0.63831599){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\small\smash{$\braket{\hat{S}_x}_\textup{targ}$}}}%
    \put(0.53726597,0.71418077){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\small\smash{$\braket{\hat{S}_y}_\textup{targ}$}}}%
    \put(0.48842359,0.54693212){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\small\smash{$\braket{\hat{S}_z}_\textup{targ}$}}}%
  \end{picture}%
\endgroup%


==> stirap2.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stirap2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.61494141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76022128)%
    \put(0.02,0){\includegraphics[width=\unitlength]{stirap2shit.pdf}}%
\small
    \put(0.1,0.7){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large\smash{c)}}}
    \put(0.03335671,0.05877479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.03335671,0.19654428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.03335671,0.3343154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.4$}}}%
    \put(0.03335671,0.47208489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.6$}}}%
    \put(0.03335671,0.61149594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    \put(0.03335671,0.74926575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.06861937,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.15062542,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.23263114,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.31627842,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.3$}}}%
    \put(0.39828415,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.4$}}}%
    \put(0.48028987,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.56393715,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.6$}}}%
    \put(0.64594288,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.7$}}}%
    \put(0.72794860,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    \put(0.81159425,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.9$}}}%
    \put(0.89278083,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.92230263,0.05877479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   $0$}}}%
    \put(0.92230263,0.19654428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $200$}}}%
    \put(0.92230263,0.3343154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $400$}}}%
    \put(0.92230263,0.47208489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $600$}}}%
    \put(0.92230263,0.61149594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $800$}}}%
    \put(0.92266271,0.74926575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1000$}}}%
    \put(0.01121504,0.35809667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\braket{\hat{n}_j}/N$}}}}%
    \put(1.03692954,0.37531826){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|\Omega_j|/\Gamma$}}}}%
    \put(0.47290942,-0.01136947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t/\tau$}}}%
    \put(0.17092669,0.60404036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Omega_{c_{1,2}}|$}}}%
    \put(0.50082162,0.60404036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Omega_{a,b}|$}}}%
    \put(0.4702566,0.66108496){\color[rgb]{1,0.5,0}\makebox(0,0)[lb]{\smash{$\braket{\hat{n}_{c_1}}$}}}%
    \put(0.4702566,0.13099257){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{$\braket{\hat{n}_{c_2}}$}}}%
    \put(0.4702566,0.08030945){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{$\braket{\hat{n}_{e_{1,2}}}$}}}%
  \end{picture}%
\endgroup%


==> stirapfail.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stirapfail.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.61494141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76022128)%
    \put(0.02,0){\includegraphics[width=\unitlength]{stirapfailshit.pdf}}%
\small
    \put(0.11,0.7){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large\smash{b)}}}
    \put(0.01335671,0.05877479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1.0$}}}%
    \put(0.01335671,0.23098747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-0.5$}}}%
    \put(0.03335671,0.40320014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.03335671,0.57705274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.03335671,0.74926575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.06861937,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.15062542,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.23263114,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.31627842,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.3$}}}%
    \put(0.39828415,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.4$}}}%
    \put(0.48028987,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.56393715,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.6$}}}%
    \put(0.64594288,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.7$}}}%
    \put(0.72794860,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    \put(0.81159425,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.9$}}}%
    \put(0.89278083,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.92230263,0.05877479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   $0$}}}%
    \put(0.92230263,0.1899846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $200$}}}%
    \put(0.92230263,0.32119442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $400$}}}%
    \put(0.92230263,0.45240423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $600$}}}%
    \put(0.92230263,0.58525397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $800$}}}%
    \put(0.92266271,0.71646330){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1000$}}}%
    \put(0.01121504,0.35809667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\braket{\hat{S}_j}/N$}}}}%
    \put(1.03692954,0.37531826){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|\Omega_j|/\Gamma$}}}}%
    \put(0.47290942,-0.01136947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t/\tau$}}}%
    \put(0.15592669,0.60404036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Omega_{c_{1,2}}|$}}}%
    \put(0.38082162,0.60404036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Omega_{a,b}|$}}}%
    \put(0.11799862,0.30448237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{green}{\smash{$\braket{\hat{S}_x}$}}}}%
    \put(0.11799862,0.1310333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{blue}{\smash{$\braket{\hat{S}_y}$}}}}%
    \put(0.11799862,0.55821343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{red}{\smash{$\braket{\hat{S}_z}$}}}}%
    \put(0.48866404,0.71215423){\color[rgb]{0,1,0}\makebox(0,0)[lb]{\small\smash{$\braket{\hat{S}_x}_\textup{targ}$}}}%
    \put(0.57674689,0.64413755){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\small\smash{$\braket{\hat{S}_y}_\textup{targ}$}}}%
    \put(0.48866404,0.51693212){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\small\smash{$\braket{\hat{S}_z}_\textup{targ}$}}}%
\end{picture}%
\endgroup%


==> stirapfail2.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stirap2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{611.61494141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76022128)%
    \put(0.02,0){\includegraphics[width=\unitlength]{stirapfail2shit.pdf}}%
\small
    \put(0.1,0.7){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\large\smash{d)}}}
    \put(0.03335671,0.05877479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.03335671,0.19654428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.03335671,0.3343154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.4$}}}%
    \put(0.03335671,0.47208489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.6$}}}%
    \put(0.03335671,0.61149594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    \put(0.03335671,0.74926575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.06861937,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.0$}}}%
    \put(0.15062542,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.23263114,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.2$}}}%
    \put(0.31627842,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.3$}}}%
    \put(0.39828415,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.4$}}}%
    \put(0.48028987,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.5$}}}%
    \put(0.56393715,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.6$}}}%
    \put(0.64594288,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.7$}}}%
    \put(0.72794860,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.8$}}}%
    \put(0.81159425,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.9$}}}%
    \put(0.89278083,0.01581266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1.0$}}}%
    \put(0.92230263,0.05877479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{   $0$}}}%
    \put(0.92230263,0.1899846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $200$}}}%
    \put(0.92230263,0.32119442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $400$}}}%
    \put(0.92230263,0.45240423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $600$}}}%
    \put(0.92230263,0.58525397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ $800$}}}%
    \put(0.92266271,0.71646330){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1000$}}}%
    \put(0.01121504,0.35809667){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\braket{\hat{n}_j}/N$}}}}%
    \put(1.03692954,0.37531826){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|\Omega_j|/\Gamma$}}}}%
    \put(0.47290942,-0.01136947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t/\tau$}}}%
    \put(0.15592669,0.60404036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Omega_{c_{1,2}}|$}}}%
    \put(0.55082162,0.60404036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\Omega_{a,b}|$}}}%
    \put(0.4702566,0.70108496){\color[rgb]{1,0.5,0}\makebox(0,0)[lb]{\smash{$\braket{\hat{n}_{c_1}}$}}}%
    \put(0.4702566,0.14099257){\color[rgb]{0,1,1}\makebox(0,0)[lb]{\smash{$\braket{\hat{n}_{c_2}}$}}}%
    \put(0.4702566,0.08030945){\color[rgb]{1,0,1}\makebox(0,0)[lb]{\smash{$\braket{\hat{n}_{e_{1,2}}}$}}}%
  \end{picture}%
\endgroup%

